Rambrain - a library for virtually extending physical memory

We introduce Rambrain, a user space library that manages memory consumption of your code. Using Rambrain you can overcommit memory over the size of physical memory present in the system. Rambrain takes care of temporarily swapping out data to disk and can handle multiples of the physical memory size present. Rambrain is thread-safe, OpenMP and MPI compatible and supports Asynchronous IO. The library was designed to require minimal changes to existing programs and to be easy to use.

==> graphics/MatrixTransposeTiming.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6518.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1369){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,2035){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,2700){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,3365){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,4031){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1882,484){\makebox(0,0){\strut{}$500$}}%
      \put(2686,484){\makebox(0,0){\strut{}$1000$}}%
      \put(3489,484){\makebox(0,0){\strut{}$1500$}}%
      \put(4293,484){\makebox(0,0){\strut{}$2000$}}%
      \put(5097,484){\makebox(0,0){\strut{}$2500$}}%
      \put(5901,484){\makebox(0,0){\strut{}$3000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2430){\rotatebox{-270}{\makebox(0,0){\strut{}Size [MB]}}}%
      \put(3599,154){\makebox(0,0){\strut{}Execution time [ms]}}%
      \put(3599,4487){\makebox(0,0){\large \bf Timing information}}%
      \csname LTb\endcsname%
      \put(2662,3984){\makebox(0,0)[r]{\strut{}Swapped Out}}%
      \csname LTb\endcsname%
      \put(2662,3764){\makebox(0,0)[r]{\strut{}Swapped In}}%
      \csname LTb\endcsname%
      \put(2662,3544){\makebox(0,0)[r]{\strut{}Main Memory}}%
      \csname LTb\endcsname%
      \put(2662,3324){\makebox(0,0)[r]{\strut{}Swap Memory}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MatrixTransposeTiming}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/MeasureConstSpeedup.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6518.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2313){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,3255){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,4441){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2412,484){\makebox(0,0){\strut{}$2000$}}%
      \put(4523,484){\makebox(0,0){\strut{}$5000$}}%
      \put(6121,484){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2572){\rotatebox{-270}{\makebox(0,0){\strut{}Execution time [ms]}}}%
      \put(3467,154){\makebox(0,0){\strut{}Data Size [kb]}}%
      \put(3467,4771){\makebox(0,0){\large \bf Performance gain by const allocation}}%
      \csname LTb\endcsname%
      \put(2134,4268){\makebox(0,0)[r]{\strut{}Non-Const}}%
      \csname LTb\endcsname%
      \put(2134,4048){\makebox(0,0)[r]{\strut{}Const}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MeasureConstSpeedup}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/NBody.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7086.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,1395){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,2085){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2776){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,3466){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,4157){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.0001$}}%
      \put(2218,484){\makebox(0,0){\strut{}$0.001$}}%
      \put(3226,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(4234,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(5242,484){\makebox(0,0){\strut{}$1$}}%
      \put(5677,704){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(5677,1567){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(5677,2431){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(5677,3294){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(5677,4157){\makebox(0,0)[l]{\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2430){\rotatebox{-270}{\makebox(0,0){\strut{}Execution time [s]}}}%
      \put(6578,2430){\rotatebox{-270}{\makebox(0,0){\strut{}Relative execution time difference [\%]}}}%
      \put(3377,154){\makebox(0,0){\strut{}Memory Usage [GB]}}%
      \put(3377,4487){\makebox(0,0){\large \bf N-Body code}}%
      \csname LTb\endcsname%
      \put(2371,3839){\makebox(0,0)[r]{\strut{}Native}}%
      \csname LTb\endcsname%
      \put(2371,3619){\makebox(0,0)[r]{\strut{}Rambrain}}%
      \csname LTb\endcsname%
      \put(2371,3399){\makebox(0,0)[r]{\strut{}Overhead}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NBody}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/PreemptiveAndAsyncSpeedup.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,4233){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(132,5869){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(264,3521){\makebox(0,0){\strut{} }}%
      \put(2613,3521){\makebox(0,0){\strut{} }}%
      \put(4961,3521){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-638,5051){\rotatebox{-270}{\makebox(0,0){\strut{}\shortstack{{\bf \large Total}\\Execution time [ms]}}}}%
      \put(2966,6691){\makebox(0,0){\large \bf Scaling with computational load}}%
      \csname LTb\endcsname%
      \put(3036,6188){\makebox(0,0)[r]{\strut{}Preemptive (default)}}%
      \csname LTb\endcsname%
      \put(3036,5968){\makebox(0,0)[r]{\strut{}Preemptive off}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5669,3521){\makebox(0,0){\strut{} }}%
      \put(7470,3521){\makebox(0,0){\strut{} }}%
      \put(9272,3521){\makebox(0,0){\strut{} }}%
      \put(11073,3521){\makebox(0,0){\strut{} }}%
      \put(11205,3741){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(11205,4396){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(11205,5051){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(11205,5706){\makebox(0,0)[l]{\strut{}$10000$}}%
      \put(11205,6361){\makebox(0,0)[l]{\strut{}$100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(12238,5051){\rotatebox{-270}{\makebox(0,0){\strut{}Execution time [ms]}}}%
      \put(8371,6691){\makebox(0,0){\large \bf Scaling with object size}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,1750){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(132,3280){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(264,460){\makebox(0,0){\strut{}1}}%
      \put(2613,460){\makebox(0,0){\strut{}10}}%
      \put(4961,460){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-506,2210){\rotatebox{-270}{\makebox(0,0){\strut{}\shortstack{{\bf \large Load Overhead}\\Idle \%}}}}%
      \put(2966,130){\makebox(0,0){\strut{}Percentage of array that will be written to}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6211,460){\makebox(0,0){\strut{}2000}}%
      \put(7470,460){\makebox(0,0){\strut{}10000}}%
      \put(9272,460){\makebox(0,0){\strut{}100000}}%
      \put(11073,460){\makebox(0,0){\strut{}1e+06}}%
      \put(11205,680){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(11205,1700){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(11205,2721){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(11205,3741){\makebox(0,0)[l]{\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(11974,2210){\rotatebox{-270}{\makebox(0,0){\strut{}Idle \%}}}%
      \put(8371,130){\makebox(0,0){\strut{}Byte size per used chunk}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PreemptiveAndAsyncSpeedup}}%
    \gplfronttext
  \end{picture}%
\endgroup

